Metastability of the three-state Potts model with asymmetrical external field

In this paper, we explore the metastable behavior of the Glauber dynamics associated with the three-state Potts model with an asymmetrical external field at a low-temperature regime. The model exhibits three monochromatic configurations: a unique stable state and two metastable states with different stability levels. We investigate metastable transitions, which are transitions from each metastable state to the ground state, separately and verify that the two transitions exhibit different behaviors. For the metastable state with greater stability, we derive large deviation-type results for metastable transition time, both in terms of probability and expectation. On the other hand, a particularly intriguing phenomenon emerges when starting from the other metastable state: the process may fall into the deep valley of another metastable state with a low probability but remains trapped there for an exponentially long time. We identify specific conditions on the external field under which this rare event contributes to the mean hitting time. To this end, we conduct a detailed analysis of the energy landscape, revealing a sharp saddle configuration analogous to the Ising model.

==> figures/col1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (0.75, 3.25) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (6.75, 0) {};
		\node [style=none] (50) at (6.75, 3.25) {};
		\node [style=none] (51) at (3.75, 1.75) {\bf 3};
		\node [style=none] (80) at (0.75, 4) {};
		\node [style=none] (81) at (4, 4) {};
		\node [style=none] (82) at (4, 3.25) {};
		\node [style=none] (83) at (4.75, 4) {};
		\node [style=none] (84) at (4.75, 3.25) {};
		\node [style=none] (85) at (0, 4) {};
		\node [style=none] (86) at (0, 3.25) {};
		\node [style=none] (87) at (4.375, 3.625) {\bf 2};
		\node [style=none] (88) at (0.375, 3.625) {\bf 2};
		\node [style=none] (89) at (2.5, 3.625) {\bf 1};
		\node [style=none] (90) at (9.25, 3.25) {};
		\node [style=none] (91) at (9.25, 0) {};
		\node [style=none] (92) at (15.25, 0) {};
		\node [style=none] (93) at (15.25, 3.25) {};
		\node [style=none] (94) at (12.25, 1.75) {\bf 3};
		\node [style=none] (95) at (9.25, 4) {};
		\node [style=none] (96) at (12.5, 4) {};
		\node [style=none] (97) at (12.5, 3.25) {};
		\node [style=none] (98) at (13.25, 4) {};
		\node [style=none] (99) at (13.25, 3.25) {};
		\node [style=none] (100) at (8.5, 4) {};
		\node [style=none] (101) at (8.5, 3.25) {};
		\node [style=none] (102) at (12.875, 3.625) {\bf 2};
		\node [style=none] (103) at (8.875, 3.625) {\bf 2};
		\node [style=none] (120) at (11, 4) {};
		\node [style=none] (121) at (11, 3.25) {};
		\node [style=none] (122) at (11.75, 3.625) {\bf 1};
		\node [style=none] (123) at (17.75, 3.25) {};
		\node [style=none] (124) at (17.75, 0) {};
		\node [style=none] (125) at (23.75, 0) {};
		\node [style=none] (126) at (23.75, 3.25) {};
		\node [style=none] (127) at (20.75, 1.75) {\bf 3};
		\node [style=none] (128) at (17.75, 4) {};
		\node [style=none] (129) at (21, 4) {};
		\node [style=none] (130) at (21, 3.25) {};
		\node [style=none] (131) at (21.75, 4) {};
		\node [style=none] (132) at (21.75, 3.25) {};
		\node [style=none] (133) at (17, 4) {};
		\node [style=none] (134) at (17, 3.25) {};
		\node [style=none] (135) at (21.375, 3.625) {\bf 2};
		\node [style=none] (136) at (17.375, 3.625) {\bf 2};
		\node [style=none] (137) at (18.25, 3.25) {};
		\node [style=none] (138) at (1.125, 3.625) {$v_1$};
		\node [style=none] (139) at (3.625, 3.625) {$v_n$};
		\node [style=none] (140) at (3.75, -1) {(a)};
		\node [style=none] (141) at (12.25, -1) {(b)};
		\node [style=none] (142) at (20.75, -1) {(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=light gray] (81.center)
			 to (82.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw (85.center) to (83.center);
		\draw [style=light gray] (85.center)
			 to (86.center)
			 to (47.center)
			 to (80.center)
			 to cycle;
		\draw (95.center) to (90.center);
		\draw [style=gray] (121.center)
			 to (120.center)
			 to (95.center)
			 to (91.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
		\draw [style=gray] (129.center)
			 to (128.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to (130.center)
			 to cycle;
		\draw [style=red] (97.center) to (121.center);
		\draw [style=red] (121.center) to (120.center);
		\draw [style=red] (120.center) to (95.center);
		\draw [style=red] (82.center) to (47.center);
		\draw [style=red] (128.center) to (129.center);
		\draw [style=red] (80.center) to (47.center);
		\draw [style=red] (81.center) to (82.center);
		\draw (120.center) to (96.center);
		\draw [style=light gray] (98.center)
			 to (96.center)
			 to (97.center)
			 to (99.center)
			 to cycle;
		\draw [style=light gray] (90.center)
			 to (101.center)
			 to (100.center)
			 to (95.center)
			 to cycle;
		\draw [style=red] (96.center) to (97.center);
		\draw [style=red] (95.center) to (90.center);
		\draw [style=light gray] (129.center)
			 to (130.center)
			 to (132.center)
			 to (131.center)
			 to cycle;
		\draw [style=light gray] (134.center)
			 to (133.center)
			 to (128.center)
			 to (123.center)
			 to cycle;
		\draw [style=red] (128.center) to (123.center);
		\draw [style=red] (130.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (0.75, 10.25) {};
		\node [style=none] (48) at (0.75, 7) {};
		\node [style=none] (49) at (6.75, 7) {};
		\node [style=none] (50) at (6.75, 10.25) {};
		\node [style=none] (51) at (3.75, 8.75) {\bf 3};
		\node [style=none] (82) at (3, 11) {};
		\node [style=none] (84) at (3, 10.25) {};
		\node [style=none] (138) at (0.75, 11) {};
		\node [style=none] (139) at (0.75, 9.5) {};
		\node [style=none] (140) at (0, 9.5) {};
		\node [style=none] (141) at (0, 11) {};
		\node [style=none] (142) at (6.75, 9.5) {};
		\node [style=none] (143) at (7.5, 9.5) {};
		\node [style=none] (145) at (7.5, 11) {};
		\node [style=none] (146) at (1.75, 10.625) {\bf 1};
		\node [style=none] (147) at (5.25, 10.625) {\bf 2};
		\node [style=none] (183) at (2.625, 10.625) {\small$v_1$};
		\node [style=none] (184) at (1.125, 10.625) {\small$v_{a}$};
		\node [style=none] (185) at (3.375, 10.625) {\small$w_1$};
		\node [style=none] (186) at (6.375, 10.625) {\small$w_b$};
		\node [style=none] (187) at (3, 11.5) {};
		\node [style=none] (188) at (0, 10.25) {};
		\node [style=none] (189) at (7.5, 10.25) {};
		\node [style=none] (190) at (-0.75, 10.25) {$f_1$};
		\node [style=none] (191) at (8.25, 10.25) {$f_2$};
		\node [style=none] (192) at (0.5, 10.25) {};
		\node [style=none] (193) at (-0.5, 10) {};
		\node [style=none] (194) at (3, 11.125) {};
		\node [style=none] (195) at (7, 10.25) {};
		\node [style=none] (196) at (8, 10) {};
		\node [style=none] (197) at (3, 11.75) {$e$};
		\node [style=none] (198) at (10.25, 11) {};
		\node [style=none] (199) at (10.25, 7) {};
		\node [style=none] (200) at (16.25, 7) {};
		\node [style=none] (201) at (16.25, 11) {};
		\node [style=none] (202) at (13.25, 9) {\bf 3};
		\node [style=none] (203) at (10.25, 9.5) {};
		\node [style=none] (204) at (9.5, 9.5) {};
		\node [style=none] (205) at (9.5, 11) {};
		\node [style=none] (206) at (16.25, 9.5) {};
		\node [style=none] (207) at (17, 9.5) {};
		\node [style=none] (208) at (17, 11) {};
		\node [style=none] (209) at (9.875, 10.25) {\bf 1};
		\node [style=none] (210) at (16.625, 10.25) {\bf 2};
		\node [style=none] (211) at (10.25, 10.25) {};
		\node [style=none] (212) at (16.25, 10.25) {};
		\node [style=none] (213) at (3.75, 6) {(a)};
		\node [style=none] (214) at (13.25, 6) {(b)};
		\node [style=none] (215) at (0.75, 4.25) {};
		\node [style=none] (216) at (0.75, 1) {};
		\node [style=none] (217) at (6.75, 1) {};
		\node [style=none] (218) at (6.75, 4.25) {};
		\node [style=none] (219) at (3.75, 2.75) {\bf 3};
		\node [style=none] (220) at (3, 5) {};
		\node [style=none] (221) at (3, 4.25) {};
		\node [style=none] (222) at (0.75, 5) {};
		\node [style=none] (223) at (0.75, 3.5) {};
		\node [style=none] (224) at (0, 3.5) {};
		\node [style=none] (225) at (0, 5) {};
		\node [style=none] (226) at (6.75, 3.5) {};
		\node [style=none] (227) at (7.5, 3.5) {};
		\node [style=none] (228) at (7.5, 5) {};
		\node [style=none] (229) at (1.75, 4.625) {\bf 1};
		\node [style=none] (230) at (5.25, 4.625) {\bf 2};
		\node [style=none] (231) at (10.25, 1) {};
		\node [style=none] (232) at (16.25, 1) {};
		\node [style=none] (233) at (13.25, 2.25) {\bf 3};
		\node [style=none] (234) at (12.5, 5) {};
		\node [style=none] (235) at (12.5, 3.5) {};
		\node [style=none] (236) at (10.25, 5) {};
		\node [style=none] (237) at (10.25, 3.5) {};
		\node [style=none] (238) at (9.5, 3.5) {};
		\node [style=none] (239) at (9.5, 5) {};
		\node [style=none] (240) at (16.25, 3.5) {};
		\node [style=none] (241) at (17, 3.5) {};
		\node [style=none] (242) at (17, 5) {};
		\node [style=none] (243) at (11, 4.25) {\bf 1};
		\node [style=none] (244) at (14.75, 4.25) {\bf 2};
		\node [style=none] (245) at (12.5, 4.25) {};
		\node [style=none] (246) at (3.75, 0) {(c)};
		\node [style=none] (247) at (13.25, 0) {(d)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw (141.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (141.center) to (145.center);
		\draw (145.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (84.center) to (82.center);
		\draw [style=red] (47.center) to (50.center);
		\draw [style={gray_line}] (188.center) to (47.center);
		\draw [style={gray_line}] (50.center) to (189.center);
		\draw [style=arrow, bend right=45, looseness=1.25] (193.center) to (192.center);
		\draw [style=arrow] (187.center) to (194.center);
		\draw [style=arrow, bend right=315, looseness=1.50] (196.center) to (195.center);
		\draw [style=gray] (200.center)
			 to (201.center)
			 to (198.center)
			 to (199.center)
			 to cycle;
		\draw (205.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (208.center) to (207.center);
		\draw (207.center) to (206.center);
		\draw [style=gray] (205.center) to (198.center);
		\draw [style=gray] (201.center) to (208.center);
		\draw [style=red] (198.center) to (201.center);
		\draw [style=red] (201.center) to (212.center);
		\draw [style=red] (198.center) to (211.center);
		\draw [style=red] (84.center) to (82.center);
		\draw [style=gray] (217.center)
			 to (218.center)
			 to (215.center)
			 to (216.center)
			 to cycle;
		\draw (225.center) to (224.center);
		\draw (224.center) to (223.center);
		\draw (225.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (221.center) to (220.center);
		\draw [style=red] (215.center) to (218.center);
		\draw [style=gray] (237.center)
			 to (231.center)
			 to (232.center)
			 to (240.center)
			 to cycle;
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (235.center) to (234.center);
		\draw [style=red] (237.center) to (240.center);
		\draw [style=red] (235.center) to (245.center);
		\draw [style=red] (215.center) to (223.center);
		\draw [style=red] (218.center) to (226.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/col3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (0.75, 10.25) {};
		\node [style=none] (48) at (0.75, 7) {};
		\node [style=none] (49) at (6.75, 7) {};
		\node [style=none] (50) at (6.75, 10.25) {};
		\node [style=none] (51) at (3.75, 8.75) {\bf 3};
		\node [style=none] (138) at (0.75, 11) {};
		\node [style=none] (139) at (0.75, 9.5) {};
		\node [style=none] (142) at (6.75, 9.5) {};
		\node [style=none] (143) at (7.5, 9.5) {};
		\node [style=none] (145) at (7.5, 11) {};
		\node [style=none] (147) at (4.25, 10.625) {\bf 2};
		\node [style=none] (189) at (7.5, 10.25) {};
		\node [style=none] (191) at (8.25, 10.25) {$f_2$};
		\node [style=none] (195) at (7, 10.25) {};
		\node [style=none] (196) at (8, 10) {};
		\node [style=none] (198) at (10.25, 11) {};
		\node [style=none] (199) at (10.25, 7) {};
		\node [style=none] (200) at (16.25, 7) {};
		\node [style=none] (201) at (16.25, 11) {};
		\node [style=none] (202) at (13.25, 9) {\bf 3};
		\node [style=none] (203) at (10.25, 9.5) {};
		\node [style=none] (206) at (16.25, 9.5) {};
		\node [style=none] (207) at (17, 9.5) {};
		\node [style=none] (208) at (17, 11) {};
		\node [style=none] (210) at (16.625, 10.25) {\bf 2};
		\node [style=none] (211) at (10.25, 10.25) {};
		\node [style=none] (212) at (16.25, 10.25) {};
		\node [style=none] (213) at (0, 11) {};
		\node [style=none] (214) at (0, 10.25) {};
		\node [style=none] (215) at (0.375, 10.625) {\bf 1};
		\node [style=none] (216) at (9.5, 11) {};
		\node [style=none] (217) at (9.5, 10.25) {};
		\node [style=none] (218) at (9.875, 10.625) {\bf 1};
		\node [style=none] (219) at (0.75, 4.25) {};
		\node [style=none] (220) at (0.75, 1) {};
		\node [style=none] (221) at (6.75, 1) {};
		\node [style=none] (222) at (6.75, 4.25) {};
		\node [style=none] (223) at (3.75, 2.75) {\bf 3};
		\node [style=none] (224) at (0.75, 5) {};
		\node [style=none] (225) at (0.75, 3.5) {};
		\node [style=none] (226) at (6.75, 3.5) {};
		\node [style=none] (227) at (7.5, 3.5) {};
		\node [style=none] (228) at (7.5, 5) {};
		\node [style=none] (229) at (4.25, 4.625) {\bf 2};
		\node [style=none] (230) at (7.5, 4.25) {};
		\node [style=none] (231) at (10.25, 5) {};
		\node [style=none] (232) at (10.25, 1) {};
		\node [style=none] (233) at (16.25, 1) {};
		\node [style=none] (234) at (13.25, 2.25) {\bf 3};
		\node [style=none] (235) at (10.25, 3.5) {};
		\node [style=none] (236) at (16.25, 3.5) {};
		\node [style=none] (237) at (17, 3.5) {};
		\node [style=none] (238) at (17, 5) {};
		\node [style=none] (239) at (10.25, 4.25) {};
		\node [style=none] (240) at (0, 5) {};
		\node [style=none] (241) at (0, 4.25) {};
		\node [style=none] (242) at (0.375, 4.625) {\bf 1};
		\node [style=none] (243) at (9.5, 5) {};
		\node [style=none] (244) at (9.5, 4.25) {};
		\node [style=none] (245) at (9.875, 4.625) {\bf 1};
		\node [style=none] (246) at (13.5, 4.25) {\bf 2};
		\node [style=none] (247) at (3.75, 6) {(a)};
		\node [style=none] (248) at (13.25, 6) {(b)};
		\node [style=none] (249) at (3.75, 0) {(c)};
		\node [style=none] (250) at (13.25, 0) {(d)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=gray] (200.center)
			 to (201.center)
			 to (198.center)
			 to (199.center)
			 to cycle;
		\draw [style=red] (198.center) to (201.center);
		\draw [style=red] (198.center) to (211.center);
		\draw (138.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw (214.center) to (47.center);
		\draw (216.center) to (217.center);
		\draw (216.center) to (198.center);
		\draw (217.center) to (211.center);
		\draw [style=gray] (221.center)
			 to (222.center)
			 to (219.center)
			 to (220.center)
			 to cycle;
		\draw [style=gray] (232.center)
			 to (235.center)
			 to (236.center)
			 to (233.center)
			 to cycle;
		\draw (224.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (219.center);
		\draw (243.center) to (244.center);
		\draw (243.center) to (231.center);
		\draw (244.center) to (239.center);
		\draw [style=red] (219.center) to (225.center);
		\draw [style=light gray] (142.center)
			 to (143.center)
			 to (145.center)
			 to (138.center)
			 to (47.center)
			 to (50.center)
			 to cycle;
		\draw [style={gray_line}] (50.center) to (189.center);
		\draw [style=arrow, bend right=300] (196.center) to (195.center);
		\draw [style=red] (138.center) to (47.center);
		\draw [style=red] (47.center) to (50.center);
		\draw [style=light gray] (208.center)
			 to (207.center)
			 to (206.center)
			 to (201.center)
			 to cycle;
		\draw [style=red] (201.center) to (212.center);
		\draw [style=light gray] (228.center)
			 to (227.center)
			 to (226.center)
			 to (222.center)
			 to (219.center)
			 to (224.center)
			 to cycle;
		\draw [style=red] (219.center) to (222.center);
		\draw [style=red] (222.center) to (226.center);
		\draw [style=light gray] (231.center)
			 to (235.center)
			 to (237.center)
			 to (238.center)
			 to cycle;
		\draw [style=red] (239.center) to (235.center);
		\draw [style=red] (235.center) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (0, 5) {};
		\node [style=none] (247) at (0, 0) {};
		\node [style=none] (248) at (7, 0) {};
		\node [style=none] (249) at (7, 5) {};
		\node [style=none] (250) at (0, 2) {};
		\node [style=none] (251) at (1, 1) {};
		\node [style=none] (252) at (2, 0) {};
		\node [style=none] (253) at (2, 1) {};
		\node [style=none] (254) at (1, 2) {};
		\node [style=none] (255) at (0, 3) {};
		\node [style=none] (256) at (0.5, 3) {};
		\node [style=none] (257) at (0.5, 5) {};
		\node [style=none] (258) at (4, 5) {};
		\node [style=none] (259) at (4, 4) {};
		\node [style=none] (260) at (5, 4) {};
		\node [style=none] (261) at (5, 3.5) {};
		\node [style=none] (262) at (7, 3.5) {};
		\node [style=none] (263) at (7, 1) {};
		\node [style=none] (264) at (5, 1) {};
		\node [style=none] (265) at (5, 0) {};
		\node [style=none] (266) at (3.5, 2.5) {$\mathbf{3}$};
		\node [style=none] (267) at (7, 5) {$\mathbf{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={gray_line}] (225.center) to (247.center);
		\draw [style={gray_line}] (247.center) to (248.center);
		\draw [style={gray_line}] (248.center) to (249.center);
		\draw [style={gray_line}] (249.center) to (225.center);
		\draw [style=gray] (260.center)
			 to (259.center)
			 to (258.center)
			 to (257.center)
			 to (256.center)
			 to (255.center)
			 to (250.center)
			 to (254.center)
			 to (251.center)
			 to (253.center)
			 to (252.center)
			 to (265.center)
			 to (264.center)
			 to (263.center)
			 to (262.center)
			 to (261.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/energy.tikz <==
\begin{tikzpicture}
\draw[very thick] plot [smooth cycle, tension=1] coordinates {(0,0) (2,3)  (4,-2) (6, -1) (8, -5) (8.5,-4)  (5, 1)};
\draw[shift=({-1, -1.3})] (0,0) to (0,1) to (1,1) to (1,0) to cycle;
\node[shift=({-0.75, -1.05})] at (1, 1.3) {\large\bf1};
\draw[shift=({3, -3.5})] (0,0) to (0,1) to (1,1) to (1,0) to cycle;
\node at (3.5, -2.9) {\large\bf2};
% \draw[shift=({3.6, -3})] (0,0) to (0,1) to (0.6,0.6) to (0.6,0) to cycle;
% \node[shift=({3.6, -3})] at (0.3,0.3) {\large\bf2};
\draw[shift=({7.3, -6.6})] (0,0) to (0,1) to (1,1) to (1,0) to cycle;
\node at (7.9,-6) {\large\bf3};

\node at (0.2,-0.1) {\Large\textbullet}; % \bf1
\node at (4.4,-2.25) {\Large\textbullet}; % \bf2
\node at (8.6,-5.5) {\Large\textbullet}; % \bf3
\draw[thick] (1.6,3.05) circle (5pt); % 12
\fill[red!20!white] (1.6,3.05) circle (5pt);
\node[shift=({0,0.4})] at (1.6,3.05) {$\mathcal{G}_{12}$}; % 12
% \node at (5.6,-0.85) {\Large\textbullet}; % 23
\draw[thick] (5.6,-0.85) circle (5pt);
\fill[blue!20!white] (5.6,-0.85) circle (5pt); % 23
\node[shift=({0,0.4})] at (5.6,-0.85) {$\mathcal{G}_{23}$}; % 23
\draw[thick] (3.8,1.25) circle (5pt);
\fill[green!20!white] (3.8,1.25) circle (5pt); %13
% \node at (3.8,1.25) {\Large\textbullet}; % 13
\node[shift=({0,0.4})] at (3.8,1.25) {$\mathcal{G}_{13}$}; % 13
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=2]
\draw[white] (1.7,0) circle (1cm);
\draw[white] (-1.7,0) circle (1cm); %needed for alignment

% \draw (0,-2.7) node[below] {(f) Asymmetric generalization};
\draw[thick] (1,0.86) circle (1cm);
\fill[black!30!white] (1,0.86) circle (1cm);
\draw[thick] (-1,0.86) circle (1cm);
\fill[black!20!white] (-1,0.86) circle (1cm);
\draw[thick] (0,-0.86) circle (1cm);
\fill[black!40!white] (0,-0.86) circle (1cm);

\fill (1,0.86) circle (1.2pt);
\draw (1,0.86) node[below] {\small{$\mathbf{2}$}};
\fill (-1,0.86) circle (1.2pt);
\draw (-1,0.86) node[below] {\small{$\mathbf{1}$}};
\fill (0,-0.86) circle (1.2pt);
\draw (0,-0.86) node[below] {\small{$\mathbf{3}$}};

\draw[thick] (0,0.86) circle (2.5pt);
\fill[red!20!white] (0,0.86) circle (2.5pt);
\draw[thick] (0.5,0) circle (2.5pt);
\fill[blue!20!white] (0.5,0) circle (2.5pt);
\draw[thick] (-0.5,0) circle (2.5pt);
\fill[green!20!white] (-0.5,0) circle (2.5pt);
\end{tikzpicture}

==> figures/gate1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 6) {};
		\node [style=none] (11) at (6, 6) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (6, 2.75) {};
		\node [style=none] (14) at (6.75, 2.75) {};
		\node [style=none] (15) at (6.75, 2) {};
		\node [style=none] (16) at (6, 2) {};
		\node [style=none] (17) at (6, 1.25) {};
		\node [style=none] (18) at (6.75, 1.25) {};
		\node [style=none] (19) at (6, 3.5) {};
		\node [style=none] (20) at (6.75, 3.5) {};
		\node [style=none] (21) at (3, 3) {\bf 3};
		\node [style=none] (22) at (6.375, 3.125) {$a$};
		\node [style=none] (23) at (6.375, 2.375) {$b$};
		\node [style=none] (24) at (6.375, 1.625) {$c$};
		\node [style=none] (25) at (7, 4.5) {\bf 1};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (27) at (10, 6) {};
		\node [style=none] (28) at (16, 6) {};
		\node [style=none] (29) at (16, 0) {};
		\node [style=none] (30) at (16, 0.75) {};
		\node [style=none] (31) at (16.75, 0.75) {};
		\node [style=none] (32) at (16.75, 0) {};
		\node [style=none] (33) at (16, 0) {};
		\node [style=none] (34) at (16, 1.5) {};
		\node [style=none] (35) at (16.75, 1.5) {};
		\node [style=none] (36) at (13.25, 3) {\bf 3};
		\node [style=none] (37) at (16.375, 1.125) {$a$};
		\node [style=none] (38) at (16.375, 0.375) {$b$};
		\node [style=none] (39) at (17, 4.5) {\bf 1};
		\node [style=none] (40) at (3, -1) {(a)};
		\node [style=none] (41) at (13, -1) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (10.center)
			 to (9.center)
			 to (12.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to cycle;
		\draw [style=gray] (13.center) to (16.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (14.center);
		\draw [style=gray] (17.center) to (18.center);
		\draw [style=gray] (18.center) to (15.center);
		\draw [style=gray] (27.center)
			 to (26.center)
			 to (29.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to (28.center)
			 to cycle;
		\draw [style=gray] (30.center) to (33.center);
		\draw [style=gray] (34.center) to (35.center);
		\draw [style=gray] (35.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 6) {};
		\node [style=none] (11) at (6, 6) {};
		\node [style=none] (12) at (6, 0) {};
		\node [style=none] (13) at (6, 0.75) {};
		\node [style=none] (14) at (6.75, 0.75) {};
		\node [style=none] (15) at (6.75, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (6.75, 1.5) {};
		\node [style=none] (21) at (3, 3) {\bf 3};
		\node [style=none] (22) at (6.375, 1.125) {$a$};
		\node [style=none] (23) at (6.375, 0.375) {$b$};
		\node [style=none] (25) at (7, 4.5) {\bf 1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (10.center)
			 to (9.center)
			 to (12.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to cycle;
		\draw [style=gray] (13.center) to (16.center);
		\draw [style=gray] (19.center) to (20.center);
		\draw [style=gray] (20.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/potts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (7, 5) {};
		\node [style=none] (3) at (7, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (3, 3) {};
		\node [style=none] (11) at (3, 3.5) {};
		\node [style=none] (12) at (3.5, 3.5) {};
		\node [style=none] (13) at (3.5, 5) {};
		\node [style=none] (14) at (5, 5) {};
		\node [style=none] (15) at (5, 4) {};
		\node [style=none] (16) at (6, 4) {};
		\node [style=none] (17) at (6, 2) {};
		\node [style=none] (18) at (7, 2) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0, 5) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (6, 0) {};
		\node [style=none] (29) at (4, 5) {};
		\node [style=none] (30) at (4, 3) {};
		\node [style=none] (31) at (6, 3) {};
		\node [style=none] (32) at (3.25, 3) {};
		\node [style=none] (33) at (3.25, 3.75) {};
		\node [style=none] (34) at (4, 3.75) {};
		\node [style=none] (35) at (4, 2.25) {};
		\node [style=none] (36) at (4.75, 2.25) {};
		\node [style=none] (37) at (4.75, 3) {};
		\node [style=none] (38) at (3.625, 3.375) {\small$u_1$};
		\node [style=none] (39) at (4.75, 3.75) {};
		\node [style=none] (40) at (4.375, 3.375) {\small$v$};
		\node [style=none] (41) at (4.375, 2.625) {\small$u_2$};
		\node [style=none] (42) at (2.5, 2.25) {\bf 3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (26.center)
			 to (27.center)
			 to (28.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=gray] (34.center) to (33.center);
		\draw [style=gray] (33.center) to (32.center);
		\draw [style=gray] (32.center) to (30.center);
		\draw [style=gray] (30.center) to (35.center);
		\draw [style=gray] (35.center) to (36.center);
		\draw [style=gray] (36.center) to (37.center);
		\draw [style=gray] (34.center) to (39.center);
		\draw [style=gray] (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (0, 0) {};
		\node [style=none] (44) at (7, 0) {};
		\node [style=none] (45) at (0, 5.25) {};
		\node [style=none] (46) at (7, 5.25) {};
		\node [style=none] (47) at (0, 3) {};
		\node [style=none] (48) at (0, 0.75) {};
		\node [style=none] (49) at (7, 0.75) {};
		\node [style=none] (50) at (7, 3) {};
		\node [style=none] (51) at (3.5, 2) {\bf 3};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (53) at (15, 0) {};
		\node [style=none] (54) at (8, 5.25) {};
		\node [style=none] (55) at (15, 5.25) {};
		\node [style=none] (56) at (8, 3) {};
		\node [style=none] (57) at (8, 0.75) {};
		\node [style=none] (58) at (15, 0.75) {};
		\node [style=none] (59) at (15, 3) {};
		\node [style=none] (60) at (11.5, 2) {\bf 3};
		\node [style=none] (61) at (16, 0) {};
		\node [style=none] (62) at (23, 0) {};
		\node [style=none] (63) at (16, 5.25) {};
		\node [style=none] (64) at (23, 5.25) {};
		\node [style=none] (65) at (16, 3.75) {};
		\node [style=none] (66) at (16, 0.75) {};
		\node [style=none] (67) at (23, 0.75) {};
		\node [style=none] (68) at (23, 3.75) {};
		\node [style=none] (69) at (19.5, 2) {\bf 3};
		\node [style=none] (70) at (8.75, 3) {};
		\node [style=none] (71) at (8.75, 3.75) {};
		\node [style=none] (72) at (8, 3.75) {};
		\node [style=none] (73) at (11.25, 3.75) {};
		\node [style=none] (74) at (11.25, 3) {};
		\node [style=none] (75) at (12, 3) {};
		\node [style=none] (76) at (12, 3.75) {};
		\node [style=none] (77) at (10.125, 3.375) {$\cdots$};
		\node [style=none] (78) at (8.375, 3.375) {$v_1$};
		\node [style=none] (79) at (11.625, 3.375) {$v_i$};
		\node [style=none] (80) at (14.625, 3.375) {$v_l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [style=gray] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [style=gray] (57.center)
			 to (58.center)
			 to (59.center)
			 to (75.center)
			 to (76.center)
			 to (72.center);
		\draw [style=gray] (56.center) to (57.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw [style=gray] (67.center)
			 to (68.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=gray] (70.center) to (71.center);
		\draw [style=gray] (73.center) to (74.center);
		\draw [style=gray] (74.center) to (75.center);
		\draw [style=gray] (56.center) to (75.center);
		\draw [style=gray] (72.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/windmill-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (0.75, 3.25) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (6.75, 0) {};
		\node [style=none] (50) at (6.75, 3.25) {};
		\node [style=none] (51) at (3.75, 1.75) {\bf 3};
		\node [style=none] (82) at (3, 4) {};
		\node [style=none] (84) at (3, 3.25) {};
		\node [style=none] (138) at (0.75, 4) {};
		\node [style=none] (141) at (0, 4) {};
		\node [style=none] (142) at (6.75, 2.5) {};
		\node [style=none] (145) at (7.5, 4) {};
		\node [style=none] (146) at (2, 3.625) {\bf 1};
		\node [style=none] (147) at (5.25, 3.625) {\bf 2};
		\node [style=none] (188) at (0, 3.25) {};
		\node [style=none] (189) at (7.5, 3.25) {};
		\node [style=none] (191) at (7.25, 2.875) {$e_2$};
		\node [style=none] (198) at (6.75, -0.75) {};
		\node [style=none] (199) at (0, 0) {};
		\node [style=none] (200) at (3.5, 3.625) {$e_1$};
		\node [style=none] (201) at (7.25, -0.375) {$e_3$};
		\node [style=none] (202) at (0.5, -0.375) {$e_4$};
		\node [style=none] (203) at (1.25, 3.625) {\small$e_5$};
		\node [style=none] (204) at (7.5, -0.75) {};
		\node [style=none] (205) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=red] (49.center) to (198.center);
		\draw [style=red] (138.center) to (47.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (189.center);
		\draw [style=light gray] (82.center)
			 to (84.center)
			 to (189.center)
			 to (145.center)
			 to cycle;
		\draw [style=red] (82.center) to (84.center);
		\draw [style=red] (50.center) to (189.center);
		\draw (141.center) to (82.center);
		\draw (205.center) to (141.center);
		\draw [style=red] (199.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/windmill.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (199) at (0.75, 0.75) {};
		\node [style=none] (200) at (6.75, 0.75) {};
		\node [style=none] (201) at (6.75, 4.75) {};
		\node [style=none] (202) at (3.75, 2.75) {\bf 3};
		\node [style=none] (208) at (7.5, 4.75) {};
		\node [style=none] (218) at (7.5, 0) {};
		\node [style=none] (219) at (0, 0.75) {};
		\node [style=none] (220) at (0, 0) {};
		\node [style=none] (221) at (0, 5.5) {};
		\node [style=none] (222) at (7.5, 5.5) {};
		\node [style=none] (223) at (6.75, 0) {};
		\node [style=none] (224) at (4.25, 5.125) {\bf 1};
		\node [style=none] (225) at (3.75, 0.375) {\bf 1};
		\node [style=none] (226) at (0.3755, 3.25) {\bf 2};
		\node [style=none] (227) at (7.125, 2.5) {\bf 2};
		\node [style=none] (228) at (0.75, 4.75) {};
		\node [style=none] (229) at (0.75, 5.5) {};
		\node [style=none] (230) at (10.25, 0.75) {};
		\node [style=none] (231) at (16.25, 0.75) {};
		\node [style=none] (232) at (16.25, 4.75) {};
		\node [style=none] (233) at (14.75, 2.75) {\bf 3};
		\node [style=none] (234) at (17, 4.75) {};
		\node [style=none] (235) at (17, 0) {};
		\node [style=none] (236) at (9.5, 0.75) {};
		\node [style=none] (237) at (9.5, 0) {};
		\node [style=none] (238) at (9.5, 5.5) {};
		\node [style=none] (239) at (17, 5.5) {};
		\node [style=none] (240) at (16.25, 0) {};
		\node [style=none] (241) at (13.75, 5.125) {\bf 1};
		\node [style=none] (242) at (13.25, 0.375) {\bf 1};
		\node [style=none] (243) at (11.1255, 2.75) {\bf 2};
		\node [style=none] (244) at (16.625, 2.5) {\bf 2};
		\node [style=none] (245) at (10.25, 4.75) {};
		\node [style=none] (246) at (10.25, 5.5) {};
		\node [style=none] (248) at (25.75, 0.75) {};
		\node [style=none] (250) at (22.75, 2.75) {\bf 2};
		\node [style=none] (251) at (26.5, 4.75) {};
		\node [style=none] (252) at (26.5, 0) {};
		\node [style=none] (253) at (19, 0.75) {};
		\node [style=none] (254) at (19, 0) {};
		\node [style=none] (255) at (19, 5.5) {};
		\node [style=none] (256) at (26.5, 5.5) {};
		\node [style=none] (257) at (25.75, 0) {};
		\node [style=none] (258) at (23.25, 5.125) {\bf 1};
		\node [style=none] (259) at (22.75, 0.375) {\bf 1};
		\node [style=none] (262) at (19.75, 4.75) {};
		\node [style=none] (263) at (19.75, 5.5) {};
		\node [style=none] (264) at (12.75, 4.75) {};
		\node [style=none] (265) at (13.5, 3) {};
		\node [style=none] (266) at (12.75, 3) {};
		\node [style=none] (267) at (13.5, 0.75) {};
		\node [style=none] (268) at (3.75, -1) {(a)};
		\node [style=none] (269) at (13.25, -1) {(b)};
		\node [style=none] (270) at (22.75, -1) {(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (221.center) to (220.center);
		\draw (220.center) to (218.center);
		\draw (218.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw [style=light gray] (208.center) to (222.center);
		\draw [style=light gray] (208.center) to (222.center);
		\draw [style=gray] (199.center)
			 to (200.center)
			 to (201.center)
			 to (228.center)
			 to cycle;
		\draw [style=light gray] (229.center)
			 to (199.center)
			 to (219.center)
			 to (221.center)
			 to cycle;
		\draw [style=light gray] (201.center)
			 to (223.center)
			 to (218.center)
			 to (208.center)
			 to cycle;
		\draw (238.center) to (237.center);
		\draw (237.center) to (235.center);
		\draw (235.center) to (239.center);
		\draw (239.center) to (238.center);
		\draw [style=light gray] (234.center) to (239.center);
		\draw [style=light gray] (234.center) to (239.center);
		\draw [style=gray] (231.center) to (232.center);
		\draw [style=gray] (232.center) to (245.center);
		\draw [style=light gray] (245.center)
			 to (264.center)
			 to (266.center)
			 to (265.center)
			 to (267.center)
			 to (236.center)
			 to (238.center)
			 to (246.center)
			 to cycle;
		\draw [style=light gray] (232.center)
			 to (240.center)
			 to (235.center)
			 to (234.center)
			 to cycle;
		\draw (255.center) to (254.center);
		\draw (254.center) to (252.center);
		\draw (256.center) to (255.center);
		\draw [style=light gray] (251.center) to (256.center);
		\draw [style=light gray] (251.center) to (256.center);
		\draw [style=gray] (265.center)
			 to (267.center)
			 to (231.center)
			 to (232.center)
			 to (264.center)
			 to (266.center)
			 to cycle;
		\draw [style=light gray] (251.center)
			 to (252.center)
			 to (257.center)
			 to (248.center)
			 to (253.center)
			 to (255.center)
			 to (263.center)
			 to (262.center);
		\draw (262.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}

